Learning ReLU Networks via Alternating Minimization

We propose and analyze a new family of algorithms for training neural networks with ReLU activations. Our algorithms are based on the technique of alternating minimization: estimating the activation patterns of each ReLU for all given samples, interleaved with weight updates via a least-squares step. The main focus of our paper are 1-hidden layer networks with $k$ hidden neurons and ReLU activation. We show that under standard distributional assumptions on the $d-$dimensional input data, our algorithm provably recovers the true `ground truth' parameters in a linearly convergent fashion. This holds as long as the weights are sufficiently well initialized; furthermore, our method requires only $n=\widetilde{O}(dk^2)$ samples. We also analyze the special case of 1-hidden layer networks with skipped connections, commonly used in ResNet-type architectures, and propose a novel initialization strategy for the same. For ReLU based ResNet type networks, we provide the first linear convergence guarantee with an end-to-end algorithm. We also extend this framework to deeper networks and empirically demonstrate its convergence to a global minimum.

==> results/heatmap.tex <==


	
\begin{tikzpicture}[scale=0.66]
\tikzstyle{every node}=[font=\LARGE]
	\begin{axis}[view={0}{90},
	xlabel=dimension $d$,
	ylabel=number of samples $n$,
	colorbar,
	colormap/blackwhite,
	colorbar style={
		title=$p$,
		yticklabel style={
			/pgf/number format/.cd,
			fixed,
			fixed zerofill
		}
	},
	title=Probability of recovery $p$]
	\addplot3[surf] file {temp.dat};
	\end{axis}
\end{tikzpicture}


==> results/relu_multi_layer.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
\begin{axis}%[legend pos=outer north east]
[width=0.5\textwidth,
xlabel= Iteration number, 
ylabel= Training loss (n:2000),
grid style = dashed,
grid=both,
legend style=
{at={(0.35,0.58)}, 
anchor=south west, 
%anchor= north , 
%legend columns=-1,
} ,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
y label style={at={(axis description cs:-0.25,.5)},anchor=south}
]

\addplot[color=red,line width=2pt, mark size=3pt, mark=square*] 
plot coordinates {
(1,0.0162)
(2,0.0102)
(3,0.0098)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
};%0.0162    0.0102    0.0098  

\addplot[color=orange, mark size=2pt,line width=3pt, mark=square*] plot coordinates {
(1,0.0672)
(2,0.0559)
(3,0.0507)
(4,0.0493)
(5,0.0496)
(6,0.0498)
(7,0.0511)
(8,0.0511)
(9,0.0566)
(10,0.0533)
};%0.0672    0.0559    0.0507    0.0493    0.0496    0.0498    0.0511    0.0511    0.0566    0.0533

%

\addplot[color=blue, dotted, mark size=2pt,line width=3pt, mark=square*] plot coordinates {
(1,0.0137)
(2,0.0146)
(3,0.0089)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
};%0.0137    0.0146    0.0089    

\addplot[color=cyan, dotted, mark size=2pt,line width=3pt, mark=square*] plot coordinates {
	(1,0.12)
	(2,0.08)
	(3,0.062)
	(4,0.061)
	(5,0.052)
	(6,0.035)
	(7,0.021)
	(8,0.013)
	(9,0.0083)
	(10,0)
};

%0.1096    0.0763    0.0620    0.0610    0.0520    0.0347    0.0211    0.0128    0.0083         0  

\legend{Trial 1 (good),Trial 1 (random), Trial 2 (good), Trial 2 (random)}

\end{axis}
\end{tikzpicture}

==> results/relu_multiple_1.tex <==
\begin{tikzpicture}[scale=0.99]
\tikzstyle{every node}=[font=\Large]
\begin{axis}%[legend pos=outer north east]
[width=0.5\textwidth,
xlabel= Number of samples $n$, 
ylabel= Probability of recovery,
grid style = dashed,
grid=both,
legend style=
{at={(1.02,0)}, 
anchor=south west, 
%anchor= north , 
%legend columns=-1,
} ,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)},anchor=south}
]

\addplot[color=purple, solid,line width=4pt, mark size=2pt, mark=square*] plot coordinates {
(50,0)
(70,0)
(90,0.46)
(100,0.82)
(130,0.92)
(150,0.98)
(170,1)
(190,1)
(210,1)
(230,1)
(250,1)
}; %altmin k=3

\addplot[color=blue, mark size=2pt,line width=4pt, mark=square*] plot coordinates {
(50,0)
(70,0)
(90,0)
(100,0.12)
(130,0.58)
(150,0.76)
(170,0.94)
(190,0.94)
(210,1)
(230,1)
(250,1)
}; %altmin k=4

% 0         0         0    0.1200    0.5800    0.7600    0.9400    0.9400    1.0000    1.0000    1.0000

\addplot[color=red, mark size=4pt,line width=3pt, mark=diamond*] plot coordinates {
(50,0)
(70,0)
(90,0)
(100,0)
(130,0.12)
(150,0.54)
(170,0.86)
(190,0.96)
(210,1)
(230,1)
(250,1)
};%altmin k=5

\addplot[color=black, mark size=4pt,line width=3pt, mark=diamond*] plot coordinates {
	(50,0)
	(70,0)
	(90,0)
	(100,0)
	(130,0)
	(150,0.06)
	(170,0.5)
	(190,0.82)
	(210,0.98)
	(230,1)
	(250,1)
};%altmin k=5
%am         0         0         0         0         0    0.0600    0.5000    0.8200    0.9800    1.0000    1.0000

\addplot[color=magenta,dashed, mark size=3pt,line width=3pt, mark=*] plot coordinates {
(50,0)
(70,0)
(90,0.28)
(100,0.92)
(130,0.94)
(150,0.98)
(170,1)
(190,1)
(210,1)
(230,1)
(250,1)
};%gd k=3


\addplot[color=cyan, dashed,line width=3pt, mark size=3pt, mark=*] plot coordinates {
(50,0)
(70,0)
(90,0)
(100,0)
(130,0.44)
(150,0.86)
(170,0.98)
(190,0.94)
(210,1)
(230,1)
(250,1)
};%gd k=4
%0         0         0         0    0.4400    0.8600    0.9800    0.9400    1.0000    1.0000    1.0000


\addplot[color=orange, densely dotted, mark size=3pt,line width=3pt, mark=*] plot coordinates {
(50,0)
(70,0)
(90,0)
(110,0)
(130,0)
(150,0.24)
(170,0.82)
(190,0.96)
(210,1)
(230,1)
(250,1)
};%gd k=5

\addplot[color=gray, densely dotted, mark size=3pt,line width=3pt, mark=*] plot coordinates {
	(50,0)
	(70,0)
	(90,0)
	(110,0)
	(130,0)
	(150,0)
	(170,0)
	(190,0.14)
	(210,0.66)
	(230,0.98)
	(250,1)
};%gd k=6
% gd 0         0         0         0         0         0         0    0.1400    0.6600    0.9800    1.0000


\legend{k=3(AM),k=4(AM), k=5(AM), k=6(AM), k=3(GD), k=4(GD), k=5(GD), k=6(GD)}

\end{axis}
\end{tikzpicture}

==> results/relu_multiple_2.tex <==
\begin{tikzpicture}[scale=0.99]
\tikzstyle{every node}=[font=\Large]
\begin{axis}%[legend pos=outer north east]
[width=0.5\textwidth,
xlabel= Number of samples $n$, 
ylabel= Probability of recovery,
grid style = dashed,
grid=both,
legend style=
{at={(1.02,0)}, 
anchor=south west, 
%anchor= north , 
%legend columns=-1,
} ,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)},anchor=south}
]

\addplot[color=red, mark size=2pt,line width=4pt, mark=square*] plot coordinates {
(100,0.06)
(200,0.58)
(300,0.80)
(400,0.96)
(500,0.94)
(600,0.98)
(700,0.98)
(800,1)
(900,0.98)
(1000,1)
%(1250,1)
%(1500,1)
%(1750,1)
%(2000,1)
};%altmin k=3

%         0    0.1000    0.6750    0.8500    0.9000    1.0000    0.8750    0.9750    0.9750    0.9500

\addplot[color=blue,  mark size=2pt,line width=3pt, mark=*] plot coordinates {
(100,0.0)
(200,0.44)
(300,0.82)
(400,1)
(500,0.98)
(600,1)
(700,1)
(800,1)
(900,1)
(1000,1)
%(1250,1)
%(1500,1)
%(1750,1)
%(2000,1)
};%altmin k=4

\addplot[color=darkgray, mark size=2pt,line width=3pt, mark=square*] plot coordinates {
	(100,0.0)
	(200,0.2)
	(300,0.62)
	(400,0.80)
	(500,0.86)
	(600,0.90)
	(700,0.94)
	(800,0.98)
	(900,1)
	(1000,0.98)
%	(1250,0.96)
%	(1500,0.98)
%	(2000,1)
};%altmin k=5

\addplot[color=orange,dashed, mark size=3pt,line width=4pt, mark=*] plot coordinates {
	(100,0.02)
	(200,0.30)
	(300,0.68)
	(400,0.94)
	(500,0.92)
	(600,0.94)
	(700,0.98)
	(800,0.98)
	(900,1)
	(1000,1)
};%gd k=3


\addplot[color=cyan, dashed, mark size=3pt,line width=3pt, mark=*] plot coordinates {
	(100,0.0)
	(200,0.28)
	(300,0.74)
	(400,0.86)
	(500,0.94)
	(600,1)
	(700,1)
	(800,1)
	(900,0.98)
	(1000,1)
};%gd k=4

\addplot[color=gray, dashed, mark size=3pt,line width=3pt, mark=*] plot coordinates {
	(100,0)
	(200,0.02)
	(300,0.30)
	(400,0.58)
	(500,0.86)
	(600,0.90)
	(700,0.98)
	(800,1)
	(900,1)
	(1000,1)
%	(1250,0.98)
%	(1500,1)
%	(2000,1)
};%gd k=5

\legend{ k=3(AM),k=4(AM),k=5(AM),k=3(GD),k=4(GD),k=5(GD)}

\end{axis}
\end{tikzpicture}

==> results/relu_multiple_resnet20.tex <==
%\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=0.99]
\tikzstyle{every node}=[font=\Large]
\begin{axis}%[legend pos=outer north east]
[width=0.5\textwidth,
xlabel= Number of samples $n$, 
ylabel= Probability of recovery,
grid style = dashed,
grid=both,
legend style=
{at={(1.02,0.1)}, 
anchor=south west, 
%anchor= north , 
%legend columns=-1,
} ,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south}
]

\addplot[color=red, solid,line width=3pt, mark size=3pt, mark=square*] plot coordinates {
	(100,0)
	(200,1)
	(300,1)
	(400,1)
	(500,1)
	(600,1)
	(700,1)
	(800,1)
	(900,1)
	(1000,1)
};

\addplot[color=blue, mark size=3pt,line width=3pt, mark=square*] plot coordinates {
(100,0)
(200,0)
(300,0.9)
(400,1)
(500,1)
(600,1)
(700,1)
(800,1)
(900,1)
(1000,1)
};

%
% 0         0         0         0    0.4400    0.9600    1.0000    1.0000    1.0000    1.0000
\addplot[color=cyan, mark size=3pt,line width=3pt, mark=diamond*] plot coordinates {
(100,0)
(200,0)
(300,0)
(400,0.2)
(500,1)
(600,1)
(700,1)
(800,1)
(900,1)
(1000,1)
};


\addplot[color=orange, mark size=3pt,line width=3pt, mark=diamond*] plot coordinates {
(100,0)
(200,0)
(300,0)
(400,0)
(500,0)
(600, 0.6)
(700,1)
(800,1)
(900,1)
(1000,1)
};

\addplot[color=red, dotted, mark size=3pt,line width=3pt, mark=diamond*] plot coordinates {
	(100,0)
	(200,0.2)
	(300,0.48)
	(400,0.68)
	(500,0.92)
	(600,0.92)
	(700,0.94)
	(800,0.92)
	(900,0.96)
	(1000,0.92)
};
%0    0.2000    0.4800    0.6800    0.9200    1.0000    0.9200    0.9200    0.9600    0.9200
\addplot[color=blue, dotted, mark size=3pt,line width=3pt, mark=diamond*] plot coordinates {
	(100,0)
	(200,0)
	(300,0)
	(400,0)
	(500,0.05)
	(600,0.1)
	(700,0.3)
	(800,0.3)
	(900,0.4)
	(1000,0.55)
};

\addplot[color=cyan, dotted, mark size=3pt,line width=3pt, mark=square*] plot coordinates {
	(100,0)
	(200,0)
	(300,0)
	(400,0)
	(500,0)
	(600,0)
	(700,0)
	(800,0)
	(900,0)
	(1000,0)
};

\addplot[color=orange, dotted, mark size=3pt,line width=3pt, mark=diamond*] plot coordinates {
	(100,0)
	(200,0)
	(300,0)
	(400,0)
	(500,0)
	(600,0)
	(700,0)
	(800,0)
	(900,0)
	(1000,0)
};

%         0         0         0         0    0.0500    0.1000    0.3000    0.3000    0.4000    0.5500  

\legend{K=5,K=10,K=15,K=20,K=5(rand),K=10(rand),K=15(rand),K=20(rand)}

\end{axis}
\end{tikzpicture}

==> results/relu_s3.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
\begin{axis}%[legend pos=outer north east]
[width=0.5\textwidth,
xlabel= Number of samples $n$, 
ylabel= Probability of recovery,
grid style = dashed,
grid=both,
legend style=
{at={(0.38,0.02)}, 
anchor=south west, 
%anchor= north , 
%legend columns=-1,
} ,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)},anchor=south}
]

\addplot[color=red, solid,line width=3pt, mark size=3pt, mark=square*] plot coordinates {
	(300,0.2)
	(600,0.9)
	(900,1)
	(1200,1)
	(1500,1)

};

\addplot[color=blue, solid,line width=3pt, mark size=3pt, mark=square*] plot coordinates {
	(300,0.2)
	(600,0.5)
	(900,0.5)
	(1200,0.5)
	(1500,0.7)
	
};
%    0.2000    0.5000    0.5000    0.5000    0.7000

%\addplot[color=blue, mark size=3pt,line width=1pt, mark=square*] plot coordinates {
%	(50,0)
%	(100,0)
%	(150,0)
%	(200,0.56)
%	(250,1)
%	(300,1)
%	(350,1)
%	(400,1)
%	(450,1)
%	(500,1)
%};
%
%%
%
%\addplot[color=cyan, mark size=3pt,line width=1pt, mark=diamond*] plot coordinates {
%(50,0)
%(100,0)
%(150,0)
%(200,0)
%(250,0)
%(300,0.47)
%(350,1)
%(400,1)
%(450,1)
%(500,1)
%};
%
%
%\addplot[color=orange, mark size=3pt,line width=1pt, mark=diamond*] plot coordinates {
%(50,0)
%(100,0)
%(150,0)
%(200,0)
%(250,0)
%(300,0)
%(350,0)
%(400,0.6)
%(450,1)
%(500,1)
%};

%

\legend{Good initial,Random initial}

\end{axis}
\end{tikzpicture}

==> results/training_loss.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\huge]
\begin{axis}%[legend pos=outer north east]
[width=0.6\textwidth,
xlabel= Iteration number, 
ylabel= log($\twonorm{y-f_{W^T}(X)}$),
%title = $n=10000$,
grid style = dashed,
grid=both,
legend style=
{at={(1.02,0.3)}, 
anchor=south west, 
%anchor= north , 
%legend columns=-1,
} ,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)},anchor=south},
        xticklabel style = {font=\large,yshift=0.5ex}
]

\addplot[color=red, solid,line width=3pt, mark size=2pt, mark=*] plot coordinates {
(1,7.5132)
(6,5.3718)
(11,4.4787)
(16,-6.0394)
(21,-7.1470)
(26,-7.1470)
(31,-7.1470)
(36,-7.1470)
(41,-7.1470)
(46,-7.1470)
(51,-7.1470)
(56,-7.1470)
(201,-7.1470)
};
%  

\addplot[color=orange, solid, mark size=2pt,line width=3pt, mark=*] plot coordinates {
(1,8.4964)
(11,6.8242)
(21,5.9740)
(31,5.5004)
(41,5.3084)
(51,5.1642)
(61,4.9956)
(71,4.7645)
(81,4.3732)
(91,3.8842)
(101,3.2710)
(111,2.4499)
(121,1.5855)
(131,0.6565)
(141,-0.3204)
(151,-1.2944)
(161,-2.2672)
(171,-3.2438)
(181,-4.2038)
(191,-5.1706)
};

%\addplot[color=blue, solid,line width=1pt, mark size=1pt, mark=x] plot coordinates {
%	(1,107.97)
%	(5,36.91)
%	(9,27.14)
%	(13,25.80)
%	(17,25.61)
%	(21,25.58)
%	(25,25.56)
%	(29,25.47)
%	(33,25.38)
%	(37,25.34)
%	(41,25.32)
%	(45,25.31)
%	(49,25.30)
%	(53,25.26)
%	(57,25.22)
%	(61,25.15)
%	(65,24.48)
%	(69,15.37)
%	(73,0.0027)
%	(77,0)	
%};
% (log)   4.6819    3.6086    3.3011    3.2503    3.2432    3.2421    3.2414    3.2378    3.2342    3.2328    3.2317    3.2313    3.2308    3.2295    3.2279    3.2248    3.1979    2.7330   -5.9045      -Inf
%\addplot[color=cyan, dashed, mark size=1pt,line width=1pt, mark=x] plot coordinates {
%(1,139.53)
%(5,78.192)
%(9,31.357)
%(13,0.0744)
%(17,0)
%(21,0)
%(25,0)
%(29,0)
%(33,0)
%(37,0)
%(41,0)
%(45,0)
%(49,0)
%(53,0)
%(57,0)
%(61,0)
%(65,0)
%(69,0)
%(73,0)
%(77,0)
%};

%  (log) 4.9383    4.3592    3.4454   -2.5977      -Inf      -Inf   

\addplot[color=blue, solid,line width=3pt, mark size=2pt, mark=*] plot coordinates {
	(1,6.0855)
	(2,4.3160)
	(3,1.9629)
	(4,-8.8721)
	(5,-21.9657)	
}; %  6.0855    4.3160    1.9629   -1.8457   -8.8721  -21.9657      -Inf  

\addplot[color=cyan, solid,line width=3pt, mark size=2pt, mark=*] plot coordinates {
(1,7.4247)
(11,4.8166)
(21,2.9717)
(31,1.6372)
(41,0.6049)
(51,-0.3487)
(61,-1.2364)
(71,-2.1214)
(81,-2.9859)
(91,-3.8201)
(101,-4.6408)
(111,-5.4550)
(121,-6.2651)
(131,-7.0713)
(141,-7.8742)
(151,-8.6751)
};


\legend{AM;random,GD;random,AM;``good",GD;``good"}

\end{axis}
\end{tikzpicture}
